Neutral Helium Atom Diffraction from a Micron Scale Periodic Structure: Photonic Crystal Membrane Characterization

Surface scattering of neutral helium beams created by supersonic expansion is an established technique for measuring structural and dynamical properties of surfaces on the atomic scale. Helium beams have also been used in Fraunhofer and Fresnel diffraction experiments. Due to the short wavelength of the atom beams of typically 0.1nm or less, Fraunhofer diffraction experiments in transmission have so far been limited to grating structures with a period (pitch) of up to 200nm. However, larger periods are of interest for several applications, for example for the characterization of photonic crystal membrane structures, where the period is typically in the micron/high sub-micron range. Here we present helium atom diffraction measurements of a photonic crystal membrane structure with a two dimensional square lattice of 100x100 circular holes. The nominal period and hole radius were 490nm and 100nm respectively. To our knowledge this is the largest period that has ever been measured with helium diffraction. The helium diffraction measurements are interpreted using a model based on the helium beam characteristics. It is demonstrated how to successfully extract values from the experimental data for the average period of the grating, the hole diameter and the width of the virtual source used to model the helium beam.

==> system.tikz <==
% -*- root: ../phot_cryst_njp.tex -*-
\begin{tikzpicture}
% \draw[help lines] (-6,-3) grid (6,3);

\def\sourcex{-5};
\def\skimmerx{-4};
\def\aponex{-1.6};
\def\aptwox{0.8};
\def\apthreex{3};
\def\detx{4};

\def\gridtop{2}
\def\labelline{2.3}
\def\labelpoint{1.8}

\def\dstoff{-0.2}

\draw [black!20, fill=black!20] ({\skimmerx-0.4},-0.1) -- (0,-0.5) -- (0,0.5) -- ({\skimmerx-0.4},0.1);
\draw [black!20, fill=black!20] (0,-0.2) -- (\apthreex,-0.8) -- (\apthreex,0.8) -- (0,0.2);
\draw [black!20, fill=black!20] (\detx,-0.2) -- (\apthreex,-0.1) -- (\apthreex,0.1) -- (\detx,0.2);

% source
\draw [thick, black, fill=black!20] ({\sourcex-0.5},-0.2) -- (\sourcex,-0.2) -- (\sourcex,0.2) -- ({\sourcex-0.5},0.2) -- ({\sourcex-0.5},-0.2);

\draw [black!20, fill=black!20] ({\sourcex},0.1) -- ({\sourcex-0.1},0.1) -- ({\sourcex-0.1},-0.1) -- ({\sourcex},-0.1);
\draw [black!20, fill=black!20]
({\sourcex},0.1) to [out=30, in=70, looseness=2]
({\skimmerx-0.4},0.1) -- 
({\skimmerx-0.4},0.0) -- 
({\skimmerx-0.4},-0.1) to [out=290, in=330, looseness=2] 
({\sourcex},-0.1);

\draw[thick] (\skimmerx,{-\gridtop}) -- (\skimmerx,-0.4) -- ({\skimmerx-0.4},-0.1);
\draw[thick] ({\skimmerx-0.4}, 0.1) -- (\skimmerx, 0.4) -- (\skimmerx,\gridtop);

% AP1
\draw[thick] (\aponex,{-\gridtop}) -- (\aponex,-0.8);
\draw[thick] (\aponex,0.8) -- (\aponex,\gridtop);

% sample
\draw[thick] (0,{-\gridtop}) -- (0,-0.2);
\draw[thick, dotted] (0,-0.2) -- (0,0.2);
\draw[thick] (0,0.2) -- (0,\gridtop);

% AP2
\draw[thick] (\aptwox,{-\gridtop}) -- (\aptwox,-0.4);
\draw[thick] (\aptwox,0.4) -- (\aptwox,\gridtop);

% AP3/scanning slit
\draw[thick] (\apthreex,{-\gridtop}) -- (\apthreex,-0.1);
\draw[thick] (\apthreex,0.1) -- (\apthreex,\gridtop);

% detector plane
% \draw[thick] (\detx,{-\gridtop}) -- (\detx,\gridtop);

% origing line x3
\draw[dashed, black!50] ({\sourcex-0.5},0) -- (\apthreex,0);

% names and numbers
% \draw [thick, <->] (0,1) node [left] {$y$} -- (0,0) -- (1,0) node [below right] {$x$};
\draw [] ({\sourcex-0.25},0.2) -- ({\sourcex-0.3},1) node [above] {nozzle};
\draw [] (0,\labelpoint) -- (-0.3,{\labelline-0.058}) node [above] {sample};
\draw [] (\aponex,\labelpoint) -- ({\aponex-0.5},\labelline) node [above] {AP 1};
\draw [] (\skimmerx,\labelpoint) -- ({\skimmerx-0.5},\labelline) node [above] {skimmer};
\draw [] (\aptwox,\labelpoint) -- ({\aptwox+0.3},\labelline) node [above] {AP 2};
\draw [] (\apthreex,\labelpoint) -- ({\apthreex-0.2},{\labelline-0.058}) node [above, text width=1cm,align=center] {scanning\\plane};
% \draw [] (\detx,\labelpoint) -- ({\detx+0.4},{\labelline-0.058}) node [above, text width=1cm,align=center] {detector\\plane};

% \draw (\apthreex,0) -- ++(40:1cm)
%       (\apthreex,0) -- ++(-40:1cm);
\draw[thick, <->] ([shift=(50:0.8)]{\apthreex-0.1},0) arc (50:-50:0.8) node[below]{$\theta$};

% \draw[thick, <->] ({\detx+0.3},1) -- ({\detx+0.3},-1) node[below]{$\theta$};


% add axes
\draw[thick, |-]
({\skimmerx-0.4},{-\gridtop+\dstoff}) node[below]{$x_3^*$}
-- node[below]{$z_{ss}$}
(0,{-\gridtop+\dstoff}) node[below]{$x'_3$};
\draw[thick, |-|]
(0,{-\gridtop+\dstoff})
-- node[below]{$z$}
(\apthreex,{-\gridtop+\dstoff}) node[below]{$x_3$};


\draw[thick, <->]
({\sourcex-0.5},{-\gridtop+\dstoff+0.5}) node[left]{$\hat{\vec{x}}_1$}
-- ({\sourcex-0.5},{-\gridtop+\dstoff}) --
({\sourcex},{-\gridtop+\dstoff}) node[below]{$\hat{\vec{x}}_3$};

% plot
\begin{axis}[axis lines=none, anchor=origin, rotate around={-90:(current axis.origin)}, width=40ex, height=25ex, at={(28ex, 0)}]
\addplot[black, thick] coordinates {
(-0.0004526155651453721, 475.13229090000004)
(-0.00044691464143120294, 471.27236020000004)
(-0.00044121371774368684, 465.8148523)
(-0.00043551279410070467, 472.3976358)
(-0.000429811870520138, 471.69853050000006)
(-0.0004241109469287617, 472.3086721000001)
(-0.0004184100233626783, 484.40437199999997)
(-0.00041270909963933545, 472.6876305)
(-0.000407008176122818, 475.7880926)
(-0.0004013072526305734, 475.5105641)
(-0.00039560632916226174, 486.2429425999999)
(-0.00038990540571754307, 486.91672170000015)
(-0.00038420448229607745, 485.3284049)
(-0.0003785035588975248, 475.38826950000004)
(-0.00037280263552154515, 488.19559449999997)
(-0.00036710171216779847, 481.33100780000007)
(-0.0003614007888359448, 483.8389469)
(-0.00035569986552564417, 490.6835464)
(-0.0003499989422365567, 483.97720539999995)
(-0.0003442980187861298, 490.2578129)
(-0.0003385970955384484, 487.15866850000003)
(-0.00033289617231095994, 485.55111789999995)
(-0.0003271952491033247, 492.6828302)
(-0.0003214943259152026, 483.19850180000003)
(-0.00031579340274625353, 491.3357682000001)
(-0.00031009247959613764, 481.0667568000001)
(-0.0003043915564645148, 485.03494610000007)
(-0.0002986906333510452, 479.8952537)
(-0.0002929897102553887, 485.14982370000007)
(-0.00028728878717720544, 489.22426390000004)
(-0.00028158786411615534, 487.9819717)
(-0.000275886940889686, 485.6296333)
(-0.00027018601731524516, 483.62900940000003)
(-0.00026448509466797936, 489.76947240000004)
(-0.00025878417203648686, 496.8389273000001)
(-0.0002530832494204276, 500.06417280000005)
(-0.0002473823268194616, 492.68373460000004)
(-0.00024168140241112498, 501.52176090000006)
(-0.00023598047983932545, 516.3241786)
(-0.0002302795572815992, 507.86955800000015)
(-0.00022457863473760632, 515.8019398)
(-0.0002188777103848829, 524.5252389999999)
(-0.00021317678786733656, 535.8564977999999)
(-0.00020747586536250362, 544.2758854)
(-0.00020177494287004395, 547.3147486)
(-0.00019607402038961764, 537.8573012)
(-0.0001903730960987609, 544.1139054)
(-0.00018467217364138137, 543.4712398)
(-0.00017897125119501516, 551.8896589999999)
(-0.0001732703287593224, 551.5303312)
(-0.000167569406333963, 543.477767)
(-0.00016186848209647327, 549.5202084000001)
(-0.00015616755969076075, 548.4498841000001)
(-0.00015046663729436163, 543.7477481999999)
(-0.000144765714906936, 555.0740732999999)
(-0.0001390647925281438, 548.7142557000001)
(-0.00013336386833552133, 527.7188776000002)
(-0.00012766294597297607, 526.6122655)
(-0.00012196202361804435, 529.5167409)
(-0.00011626110127038614, 524.6255552)
(-0.00011056017892966149, 532.9775786)
(-0.00010485925477340652, 520.7141151)
(-9.915833244552887e-5, 509.42517469999996)
(-9.345741012356484e-5, 519.6195090999998)
(-8.775648780717432e-5, 509.7094383000001)
(-8.20555636738936e-5, 515.7520073)
(-7.635464136763025e-5, 519.5319404)
(-7.065371906592055e-5, 524.8782205000001)
(-6.495279676842439e-5, 529.4944235)
(-5.925187447480186e-5, 549.5764349)
(-5.355095036258926e-5, 542.6934378000001)
(-4.7850028075694e-5, 557.3353433999999)
(-4.214910579165241e-5, 572.1884736999999)
(-3.644818351012447e-5, 569.9488774999999)
(-3.0747261230770206e-5, 569.3399238000001)
(-2.504633713112594e-5, 590.7394162)
(-1.934541485509907e-5, 601.9102958)
(-1.3644492580225915e-5, 592.1983792000001)
(-7.943570306166485e-6, 585.251713)
(-2.242648032580849e-6, 603.0678831)
(3.4582760629948666e-6, 593.7216401000002)
(9.15919833665306e-6, 597.7178466)
(1.4860120610857424e-5, 588.8669081)
(2.0561042885948074e-5, 590.5942899)
(2.6261965162264927e-5, 576.9914720999999)
(3.196288926227174e-5, 575.3745268)
(3.766381154206092e-5, 561.1548446)
(4.336473382409633e-5, 566.3801898)
(4.9065656108717905e-5, 551.7116961)
(5.476658021838934e-5, 550.1258449000001)
(6.0467502509203216e-5, 544.0623189000002)
(6.616842480362322e-5, 541.8776906)
(7.186934710198931e-5, 520.6871324)
(7.757026940464156e-5, 518.4667723)
(8.327119353404358e-5, 521.8160534)
(8.8972115846288e-5, 516.4406272)
(9.467303816383846e-5, 516.1620951000001)
(0.00010037396048703501, 518.2998058000001)
(0.00010607488281621752, 519.7914131)
(0.00011177580697384995, 515.4897684000001)
(0.00011747672931602458, 525.7812031000001)
(0.00012317765166520517, 530.3141253)
(0.00012887857402173192, 523.3120402)
(0.00013457949638594451, 534.9902606)
(0.00014028042058030691, 538.1860159)
(0.00014598134296091157, 544.5913429999999)
(0.0001516822653502221, 541.3563021000001)
(0.0001573831877485787, 545.9661991000002)
(0.0001630841101563211, 546.6801522)
(0.00016878503439591322, 543.3250455000001)
(0.00017448595682344756, 558.9000438)
(0.00018018687926138775, 543.6848145)
(0.00018588780171007377, 549.5415326)
(0.0001915887259919696, 549.8954006)
(0.00019728964846316743, 546.3915380000001)
(0.00020299057094613104, 551.1165866)
(0.00020869149344120066, 531.2449513)
(0.00021439241594871597, 538.7506841000001)
(0.00022009334029114095, 518.2322299000001)
(0.00022579426282456807, 526.9536890000002)
(0.0002314951853714608, 525.3417318999999)
(0.00023719610793215948, 512.1356247)
(0.0002428970305070038, 504.1117109)
(0.0002485979549184577, 504.21411190000003)
(0.00025429887752261373, 502.7669239)
(0.00025999980014193525, 487.2836707000001)
(0.0002657007227767626, 490.667732)
(0.00027140164542743583, 488.618684)
(0.0002771025699164184, 478.1234880000001)
(0.00028280349259980305, 477.7782724000001)
(0.00028850441530005316, 484.6270104)
(0.00029420533801750897, 483.99663870000006)
(0.00029990626075251063, 487.8029185)
(0.00030560718532752167, 483.03217370000004)
(0.0003113081080986344, 484.1568088)
(0.000317009030888313, 483.00385689999996)
(0.000322709953696897, 479.41151840000003)
(0.0003284108783468506, 490.4261081000001)
(0.00033411180119426593, 486.48846480000003)
(0.0003398127240616068, 484.5397244)
(0.00034551364694921337, 481.749139)
(0.0003512145698574254, 486.3127454)
(0.0003569154946087068, 492.4970125000001)
(0.00036261641755915003, 483.17216360000003)
(0.0003683173405312186, 475.11309819999997)
(0.0003740182635252528, 482.43135570000004)
(0.0003797191865415925, 482.7878591)
(0.0003854201114027016, 479.4339782)
};
\end{axis}

\end{tikzpicture}
